Fault-tolerant control of nonlinear systems: An inductive synthesis approach

Actuator faults heavily affect the performance and stability of control systems, an issue that is even more critical for systems required to operate autonomously under adverse environmental conditions, such as unmanned vehicles. To this end, passive fault-tolerant control (PFTC) systems can be employed, namely fixed-gain control laws that guarantee stability both in the nominal case and in the event of faults. In this paper, we propose a counterexample guided inductive synthesis (CEGIS)-based approach to design reliable PFTC policies for nonlinear control systems affected by partial, or total, actuator faults. Our approach enjoys finite-time convergence guarantees and extends available techniques by considering nonlinear dynamics with possible fault conditions. Extensive numerical simulations illustrate how the proposed method can be applied to realistic operational scenarios involving the velocity and heading control of autonomous underwater vehicles (AUVs). Our PFTC technique exhibits comparatively low synthesis time (i.e. minutes) and minimal computational requirements, which render it is suitable for embedded applications with limited availability of energy and onboard power resources.

==> figures/tikz_images/cegis_loop.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}[transform shape]
    \node[shape=rectangle,rounded corners, draw,minimum width=1.7cm, minimum height=1cm] (lea) at (0,0) {learner};
    \node[shape=rectangle, rounded corners, draw,minimum width=1.7cm, minimum height=1cm] (ver) at (3.5,0) {verifier};
    \draw[->, bend left] (lea) to node[above] {$h_k(z) \in \mc H$} (ver);
    \draw[->, bend left] (ver) to node[below] {$\mc S_{k+1} \leftarrow \mc S_{k} \cup \{z_{k+1}\}$} (lea);

    \node[] (prob) at (1.75,1.5) {hyperparameters};
    \draw[->] (prob.west) to (0,1.5) to (0,1) to (lea);
    \draw[->] (prob.east) to (3.5,1.5) to (ver);
    
    \node (out) at (5.5,0) {$h(z)$};
    \draw[->] (ver) to node[above,xshift=.2cm,yshift=.1cm] {\tt valid} (out);
  \end{tikzpicture}

